Selecting the Most Conflicting Pair of Candidates

We study committee elections from a perspective of finding the most conflicting candidates, that is, candidates that imply the largest amount of conflict, as per voter preferences. By proposing basic axioms to capture this objective, we show that none of the prominent multiwinner voting rules meet them. Consequently, we design committee voting rules compliant with our desiderata, introducing conflictual voting rules. A subsequent deepened analysis sheds more light on how they operate. Our investigation identifies various aspects of conflict, for which we come up with relevant axioms and quantitative measures, which may be of independent interest. We support our theoretical study with experiments on both real-life and synthetic data.

==> figures/mallows_phi.tex <==
\begin{tikzpicture}

\definecolor{crimson2273120}{RGB}{227,31,20}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{greenyellow18622434}{RGB}{186,224,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen7522434}{RGB}{75,224,34}
\definecolor{slateblue7956214}{RGB}{79,56,214}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\psi$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Metrics values},
ymin=0, ymax=1,
ytick style={color=black},
height=5.1cm,width=8cm
]
\addplot [semithick, slateblue7956214, mark=*, mark size=2, mark options={solid}]
table {%
0 0
0.1 0.231133333333333
0.2 0.427130666666667
0.3 0.567047111111111
0.4 0.670825777777778
0.5 0.751882666666667
0.6 0.828278222222222
0.7 0.857457777777777
0.8 0.916997333333333
0.9 0.953928888888889
1 0.974720888888889
};
\addlegendentry{mean $\alpha$}
\addplot [semithick, crimson2273120, mark=*, mark size=2, mark options={solid}]
table {%
0 1
0.1 0.857686666666667
0.2 0.758597777777778
0.3 0.66944
0.4 0.610917777777778
0.5 0.542648888888889
0.6 0.514777777777778
0.7 0.466008888888889
0.8 0.448437777777778
0.9 0.431506666666666
1 0.424746666666667
};
\addlegendentry{max $\beta$}
\addplot [semithick, greenyellow18622434, mark=*, mark size=2, mark options={solid}]
table {%
0 0
0.1 0.605811779668681
0.2 0.670694691514365
0.3 0.720173700312688
0.4 0.773780279085839
0.5 0.819385908642286
0.6 0.87493191406333
0.7 0.897820808018615
0.8 0.936929010916018
0.9 0.958753507983522
1 0.970574874541157
};
\addlegendentry{mean $\gamma$}
\addplot [semithick, limegreen7522434, mark=*, mark size=2, mark options={solid}]
table {%
0 0
0.1 0.251851524622495
0.2 0.402016498721265
0.3 0.506709373019319
0.4 0.598911101961242
0.5 0.681196567958553
0.6 0.775218479445246
0.7 0.81178027598148
0.8 0.889608411209228
0.9 0.940637685349049
1 0.970207506812057
};
\addlegendentry{mean $\phi$}
\addplot [semithick, slateblue7956214, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0.496351111111111
0.1 0.569287111111111
0.2 0.646723555555555
0.3 0.729943111111111
0.4 0.782269333333333
0.5 0.820643555555556
0.6 0.871728888888889
0.7 0.913984888888889
0.8 0.934208
0.9 0.961023111111111
1 0.974987555555555
};
\addplot [semithick, crimson2273120, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0.817742222222222
0.1 0.705855555555556
0.2 0.635031111111111
0.3 0.591057777777778
0.4 0.530944444444444
0.5 0.50586
0.6 0.4833
0.7 0.459355555555556
0.8 0.43564
0.9 0.429195555555556
1 0.425044444444444
};
\addplot [semithick, greenyellow18622434, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0.274429453262787
0.1 0.655623188771598
0.2 0.725853348232508
0.3 0.793674013327474
0.4 0.827919329425819
0.5 0.865175345398584
0.6 0.902324380997061
0.7 0.933452992680248
0.8 0.947054927528143
0.9 0.96340550930736
1 0.970441527802214
};
\addplot [semithick, limegreen7522434, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0.335754392824319
0.1 0.458999559622525
0.2 0.562750200949937
0.3 0.658166004826033
0.4 0.719926643561405
0.5 0.766849512305874
0.6 0.830629449684167
0.7 0.884931753426254
0.8 0.912866835009222
0.9 0.950248592261619
1 0.970881199454743
};
\end{axis}

\end{tikzpicture}


==> figures/rules_bis.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\LARGE Discrepancy $\beta(a_2,b_2)$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\LARGE Partitioning ratio $\alpha(a_1,b_1)$},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.141774432804224,0)
--(axis cs:0.199989796699226,0)
--(axis cs:0.244310840857532,0)
--(axis cs:0.281381581357255,0)
--(axis cs:0.313782314485032,0)
--(axis cs:0.342839651484387,0)
--(axis cs:0.36934354138954,0)
--(axis cs:0.393809872517534,0)
--(axis cs:0.416597790450531,0)
--(axis cs:0.437969361387451,0)
--(axis cs:0.458122847290851,0)
--(axis cs:0.477212598424958,0)
--(axis cs:0.495361609504615,0)
--(axis cs:0.512669799614122,0)
--(axis cs:0.529219672623424,0)
--(axis cs:0.545080305585133,0)
--(axis cs:0.560310232256916,0)
--(axis cs:0.574959574576069,0)
--(axis cs:0.589071648962559,0)
--(axis cs:0.602684197582881,0)
--(axis cs:0.615830346451563,0)
--(axis cs:0.628539361054709,0)
--(axis cs:0.640837249517653,0)
--(axis cs:0.652747249349637,0)
--(axis cs:0.664290224139692,0)
--(axis cs:0.675484989789919,0)
--(axis cs:0.686348585024614,0)
--(axis cs:0.696896497400418,0)
--(axis cs:0.707142853462107,0)
--(axis cs:0.71710057976965,0)
--(axis cs:0.726781540078782,0)
--(axis cs:0.736196652860145,0)
--(axis cs:0.74535599249993,0)
--(axis cs:0.754268876872504,0)
--(axis cs:0.762943943465927,0)
--(axis cs:0.77138921583987,0)
--(axis cs:0.77961216187707,0)
--(axis cs:0.787619745035068,0)
--(axis cs:0.795418469600405,0)
--(axis cs:0.803014420781891,0)
--(axis cs:0.810413300344817,0)
--(axis cs:0.817620458377699,0)
--(axis cs:0.824640921692357,0)
--(axis cs:0.831479419283098,0)
--(axis cs:0.838140405208444,0)
--(axis cs:0.844628079206742,0)
--(axis cs:0.850946405313428,0)
--(axis cs:0.857099128710967,0)
--(axis cs:0.863089791011474,0)
--(axis cs:0.86892174414572,0)
--(axis cs:0.874598163009807,0)
--(axis cs:0.880122057001696,0)
--(axis cs:0.885496280563358,0)
--(axis cs:0.890723542830247,0)
--(axis cs:0.895806416477617,0)
--(axis cs:0.900747345842746,0)
--(axis cs:0.905548654392966,0)
--(axis cs:0.91021255160152,0)
--(axis cs:0.914741139286338,0)
--(axis cs:0.919136417460794,0)
--(axis cs:0.923400289740228,0)
--(axis cs:0.927534568343353,0)
--(axis cs:0.9315409787236,0)
--(axis cs:0.935421163861836,0)
--(axis cs:0.939176688248714,0)
--(axis cs:0.942809041582063,0)
--(axis cs:0.946319642202271,0)
--(axis cs:0.949709840286316,0)
--(axis cs:0.952980920819175,0)
--(axis cs:0.956134106359534,0)
--(axis cs:0.959170559615132,0)
--(axis cs:0.962091385841669,0)
--(axis cs:0.964897635077919,0)
--(axis cs:0.967590304228529,0)
--(axis cs:0.970170339004977,0)
--(axis cs:0.9726386357342,0)
--(axis cs:0.974996043043569,0)
--(axis cs:0.977243363430127,0)
--(axis cs:0.979381354721294,0)
--(axis cs:0.981410731433626,0)
--(axis cs:0.983332166035633,0)
--(axis cs:0.98514629012013,0)
--(axis cs:0.986853695491109,0)
--(axis cs:0.988454935169702,0)
--(axis cs:0.989950524323363,0)
--(axis cs:0.991340941122044,0)
--(axis cs:0.9926266275248,0)
--(axis cs:0.993807989999907,0)
--(axis cs:0.994885400181312,0)
--(axis cs:0.995859195463938,0)
--(axis cs:0.996729679540102,0)
--(axis cs:0.997497122879071,0)
--(axis cs:0.998161763151552,0)
--(axis cs:0.998723805600669,0)
--(axis cs:0.99918342336081,0)
--(axis cs:0.999540757725493,0)
--(axis cs:0.999795918365222,0)
--(axis cs:0.999948983496128,0)
--(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.999948983496128,0.98989898989899)
--(axis cs:0.999795918365222,0.97979797979798)
--(axis cs:0.999540757725493,0.96969696969697)
--(axis cs:0.99918342336081,0.95959595959596)
--(axis cs:0.998723805600669,0.94949494949495)
--(axis cs:0.998161763151552,0.939393939393939)
--(axis cs:0.997497122879071,0.929292929292929)
--(axis cs:0.996729679540102,0.919191919191919)
--(axis cs:0.995859195463938,0.909090909090909)
--(axis cs:0.994885400181312,0.898989898989899)
--(axis cs:0.993807989999907,0.888888888888889)
--(axis cs:0.9926266275248,0.878787878787879)
--(axis cs:0.991340941122044,0.868686868686869)
--(axis cs:0.989950524323363,0.858585858585859)
--(axis cs:0.988454935169702,0.848484848484849)
--(axis cs:0.986853695491109,0.838383838383838)
--(axis cs:0.98514629012013,0.828282828282828)
--(axis cs:0.983332166035633,0.818181818181818)
--(axis cs:0.981410731433626,0.808080808080808)
--(axis cs:0.979381354721294,0.797979797979798)
--(axis cs:0.977243363430127,0.787878787878788)
--(axis cs:0.974996043043569,0.777777777777778)
--(axis cs:0.9726386357342,0.767676767676768)
--(axis cs:0.970170339004977,0.757575757575758)
--(axis cs:0.967590304228529,0.747474747474748)
--(axis cs:0.964897635077919,0.737373737373737)
--(axis cs:0.962091385841669,0.727272727272727)
--(axis cs:0.959170559615132,0.717171717171717)
--(axis cs:0.956134106359534,0.707070707070707)
--(axis cs:0.952980920819175,0.696969696969697)
--(axis cs:0.949709840286316,0.686868686868687)
--(axis cs:0.946319642202271,0.676767676767677)
--(axis cs:0.942809041582063,0.666666666666667)
--(axis cs:0.939176688248714,0.656565656565657)
--(axis cs:0.935421163861836,0.646464646464647)
--(axis cs:0.9315409787236,0.636363636363636)
--(axis cs:0.927534568343353,0.626262626262626)
--(axis cs:0.923400289740228,0.616161616161616)
--(axis cs:0.919136417460794,0.606060606060606)
--(axis cs:0.914741139286338,0.595959595959596)
--(axis cs:0.91021255160152,0.585858585858586)
--(axis cs:0.905548654392966,0.575757575757576)
--(axis cs:0.900747345842746,0.565656565656566)
--(axis cs:0.895806416477617,0.555555555555556)
--(axis cs:0.890723542830247,0.545454545454546)
--(axis cs:0.885496280563358,0.535353535353535)
--(axis cs:0.880122057001696,0.525252525252525)
--(axis cs:0.874598163009807,0.515151515151515)
--(axis cs:0.86892174414572,0.505050505050505)
--(axis cs:0.863089791011474,0.494949494949495)
--(axis cs:0.857099128710967,0.484848484848485)
--(axis cs:0.850946405313428,0.474747474747475)
--(axis cs:0.844628079206742,0.464646464646465)
--(axis cs:0.838140405208444,0.454545454545455)
--(axis cs:0.831479419283098,0.444444444444444)
--(axis cs:0.824640921692357,0.434343434343434)
--(axis cs:0.817620458377699,0.424242424242424)
--(axis cs:0.810413300344817,0.414141414141414)
--(axis cs:0.803014420781891,0.404040404040404)
--(axis cs:0.795418469600405,0.393939393939394)
--(axis cs:0.787619745035068,0.383838383838384)
--(axis cs:0.77961216187707,0.373737373737374)
--(axis cs:0.77138921583987,0.363636363636364)
--(axis cs:0.762943943465927,0.353535353535354)
--(axis cs:0.754268876872504,0.343434343434343)
--(axis cs:0.74535599249993,0.333333333333333)
--(axis cs:0.736196652860145,0.323232323232323)
--(axis cs:0.726781540078782,0.313131313131313)
--(axis cs:0.71710057976965,0.303030303030303)
--(axis cs:0.707142853462107,0.292929292929293)
--(axis cs:0.696896497400418,0.282828282828283)
--(axis cs:0.686348585024614,0.272727272727273)
--(axis cs:0.675484989789919,0.262626262626263)
--(axis cs:0.664290224139692,0.252525252525253)
--(axis cs:0.652747249349637,0.242424242424242)
--(axis cs:0.640837249517653,0.232323232323232)
--(axis cs:0.628539361054709,0.222222222222222)
--(axis cs:0.615830346451563,0.212121212121212)
--(axis cs:0.602684197582881,0.202020202020202)
--(axis cs:0.589071648962559,0.191919191919192)
--(axis cs:0.574959574576069,0.181818181818182)
--(axis cs:0.560310232256916,0.171717171717172)
--(axis cs:0.545080305585133,0.161616161616162)
--(axis cs:0.529219672623424,0.151515151515152)
--(axis cs:0.512669799614122,0.141414141414141)
--(axis cs:0.495361609504615,0.131313131313131)
--(axis cs:0.477212598424958,0.121212121212121)
--(axis cs:0.458122847290851,0.111111111111111)
--(axis cs:0.437969361387451,0.101010101010101)
--(axis cs:0.416597790450531,0.0909090909090909)
--(axis cs:0.393809872517534,0.0808080808080808)
--(axis cs:0.36934354138954,0.0707070707070707)
--(axis cs:0.342839651484387,0.0606060606060606)
--(axis cs:0.313782314485032,0.0505050505050505)
--(axis cs:0.281381581357255,0.0404040404040404)
--(axis cs:0.244310840857532,0.0303030303030303)
--(axis cs:0.199989796699226,0.0202020202020202)
--(axis cs:0.141774432804224,0.0101010101010101)
--(axis cs:0,0)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0200999897969595,0)
--(axis cs:0.0399959187837976,0)
--(axis cs:0.0596877869605142,0)
--(axis cs:0.0791755943271095,0)
--(axis cs:0.0984593408835833,0)
--(axis cs:0.117539026629936,0)
--(axis cs:0.136414651566167,0)
--(axis cs:0.155086215692276,0)
--(axis cs:0.173553719008264,0)
--(axis cs:0.191817161514131,0)
--(axis cs:0.209876543209877,0)
--(axis cs:0.2277318640955,0)
--(axis cs:0.245383124171003,0)
--(axis cs:0.262830323436384,0)
--(axis cs:0.280073461891644,0)
--(axis cs:0.297112539536782,0)
--(axis cs:0.313947556371799,0)
--(axis cs:0.330578512396694,0)
--(axis cs:0.347005407611468,0)
--(axis cs:0.363228242016121,0)
--(axis cs:0.379247015610652,0)
--(axis cs:0.395061728395062,0)
--(axis cs:0.41067238036935,0)
--(axis cs:0.426078971533517,0)
--(axis cs:0.441281501887562,0)
--(axis cs:0.456279971431487,0)
--(axis cs:0.471074380165289,0)
--(axis cs:0.485664728088971,0)
--(axis cs:0.50005101520253,0)
--(axis cs:0.514233241505969,0)
--(axis cs:0.528211406999286,0)
--(axis cs:0.541985511682481,0)
--(axis cs:0.555555555555556,0)
--(axis cs:0.568921538618508,0)
--(axis cs:0.58208346087134,0)
--(axis cs:0.59504132231405,0)
--(axis cs:0.607795122946638,0)
--(axis cs:0.620344862769105,0)
--(axis cs:0.632690541781451,0)
--(axis cs:0.644832159983675,0)
--(axis cs:0.656769717375778,0)
--(axis cs:0.668503213957759,0)
--(axis cs:0.68003264972962,0)
--(axis cs:0.691358024691358,0)
--(axis cs:0.702479338842975,0)
--(axis cs:0.713396592184471,0)
--(axis cs:0.724109784715845,0)
--(axis cs:0.734618916437098,0)
--(axis cs:0.74492398734823,0)
--(axis cs:0.75502499744924,0)
--(axis cs:0.764921946740129,0)
--(axis cs:0.774614835220896,0)
--(axis cs:0.784103662891542,0)
--(axis cs:0.793388429752066,0)
--(axis cs:0.802469135802469,0)
--(axis cs:0.811345781042751,0)
--(axis cs:0.820018365472911,0)
--(axis cs:0.82848688909295,0)
--(axis cs:0.836751351902867,0)
--(axis cs:0.844811753902663,0)
--(axis cs:0.852668095092338,0)
--(axis cs:0.860320375471891,0)
--(axis cs:0.867768595041322,0)
--(axis cs:0.875012753800633,0)
--(axis cs:0.882052851749821,0)
--(axis cs:0.888888888888889,0)
--(axis cs:0.895520865217835,0)
--(axis cs:0.90194878073666,0)
--(axis cs:0.908172635445363,0)
--(axis cs:0.914192429343945,0)
--(axis cs:0.920008162432405,0)
--(axis cs:0.925619834710744,0)
--(axis cs:0.931027446178961,0)
--(axis cs:0.936230996837058,0)
--(axis cs:0.941230486685032,0)
--(axis cs:0.946025915722885,0)
--(axis cs:0.950617283950617,0)
--(axis cs:0.955004591368228,0)
--(axis cs:0.959187837975717,0)
--(axis cs:0.963167023773084,0)
--(axis cs:0.96694214876033,0)
--(axis cs:0.970513212937456,0)
--(axis cs:0.973880216304459,0)
--(axis cs:0.977043158861341,0)
--(axis cs:0.980002040608101,0)
--(axis cs:0.98275686154474,0)
--(axis cs:0.985307621671258,0)
--(axis cs:0.987654320987654,0)
--(axis cs:0.989796959493929,0)
--(axis cs:0.991735537190083,0)
--(axis cs:0.993470054076115,0)
--(axis cs:0.995000510152025,0)
--(axis cs:0.996326905417815,0)
--(axis cs:0.997449239873482,0)
--(axis cs:0.998367513519029,0)
--(axis cs:0.999081726354454,0)
--(axis cs:0.999591878379757,0)
--(axis cs:0.999897969594939,0)
--(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.999897969594939,0.98989898989899)
--(axis cs:0.999591878379757,0.97979797979798)
--(axis cs:0.999081726354454,0.96969696969697)
--(axis cs:0.998367513519029,0.95959595959596)
--(axis cs:0.997449239873482,0.94949494949495)
--(axis cs:0.996326905417815,0.939393939393939)
--(axis cs:0.995000510152025,0.929292929292929)
--(axis cs:0.993470054076115,0.919191919191919)
--(axis cs:0.991735537190083,0.909090909090909)
--(axis cs:0.989796959493929,0.898989898989899)
--(axis cs:0.987654320987654,0.888888888888889)
--(axis cs:0.985307621671258,0.878787878787879)
--(axis cs:0.98275686154474,0.868686868686869)
--(axis cs:0.980002040608101,0.858585858585859)
--(axis cs:0.977043158861341,0.848484848484849)
--(axis cs:0.973880216304459,0.838383838383838)
--(axis cs:0.970513212937456,0.828282828282828)
--(axis cs:0.96694214876033,0.818181818181818)
--(axis cs:0.963167023773084,0.808080808080808)
--(axis cs:0.959187837975717,0.797979797979798)
--(axis cs:0.955004591368228,0.787878787878788)
--(axis cs:0.950617283950617,0.777777777777778)
--(axis cs:0.946025915722885,0.767676767676768)
--(axis cs:0.941230486685032,0.757575757575758)
--(axis cs:0.936230996837058,0.747474747474748)
--(axis cs:0.931027446178961,0.737373737373737)
--(axis cs:0.925619834710744,0.727272727272727)
--(axis cs:0.920008162432405,0.717171717171717)
--(axis cs:0.914192429343945,0.707070707070707)
--(axis cs:0.908172635445363,0.696969696969697)
--(axis cs:0.90194878073666,0.686868686868687)
--(axis cs:0.895520865217835,0.676767676767677)
--(axis cs:0.888888888888889,0.666666666666667)
--(axis cs:0.882052851749821,0.656565656565657)
--(axis cs:0.875012753800633,0.646464646464647)
--(axis cs:0.867768595041322,0.636363636363636)
--(axis cs:0.860320375471891,0.626262626262626)
--(axis cs:0.852668095092338,0.616161616161616)
--(axis cs:0.844811753902663,0.606060606060606)
--(axis cs:0.836751351902867,0.595959595959596)
--(axis cs:0.82848688909295,0.585858585858586)
--(axis cs:0.820018365472911,0.575757575757576)
--(axis cs:0.811345781042751,0.565656565656566)
--(axis cs:0.802469135802469,0.555555555555556)
--(axis cs:0.793388429752066,0.545454545454546)
--(axis cs:0.784103662891542,0.535353535353535)
--(axis cs:0.774614835220896,0.525252525252525)
--(axis cs:0.764921946740129,0.515151515151515)
--(axis cs:0.75502499744924,0.505050505050505)
--(axis cs:0.74492398734823,0.494949494949495)
--(axis cs:0.734618916437098,0.484848484848485)
--(axis cs:0.724109784715845,0.474747474747475)
--(axis cs:0.713396592184471,0.464646464646465)
--(axis cs:0.702479338842975,0.454545454545455)
--(axis cs:0.691358024691358,0.444444444444444)
--(axis cs:0.68003264972962,0.434343434343434)
--(axis cs:0.668503213957759,0.424242424242424)
--(axis cs:0.656769717375778,0.414141414141414)
--(axis cs:0.644832159983675,0.404040404040404)
--(axis cs:0.632690541781451,0.393939393939394)
--(axis cs:0.620344862769105,0.383838383838384)
--(axis cs:0.607795122946638,0.373737373737374)
--(axis cs:0.59504132231405,0.363636363636364)
--(axis cs:0.58208346087134,0.353535353535354)
--(axis cs:0.568921538618508,0.343434343434343)
--(axis cs:0.555555555555556,0.333333333333333)
--(axis cs:0.541985511682481,0.323232323232323)
--(axis cs:0.528211406999286,0.313131313131313)
--(axis cs:0.514233241505969,0.303030303030303)
--(axis cs:0.50005101520253,0.292929292929293)
--(axis cs:0.485664728088971,0.282828282828283)
--(axis cs:0.471074380165289,0.272727272727273)
--(axis cs:0.456279971431487,0.262626262626263)
--(axis cs:0.441281501887562,0.252525252525253)
--(axis cs:0.426078971533517,0.242424242424242)
--(axis cs:0.41067238036935,0.232323232323232)
--(axis cs:0.395061728395062,0.222222222222222)
--(axis cs:0.379247015610652,0.212121212121212)
--(axis cs:0.363228242016121,0.202020202020202)
--(axis cs:0.347005407611468,0.191919191919192)
--(axis cs:0.330578512396694,0.181818181818182)
--(axis cs:0.313947556371799,0.171717171717172)
--(axis cs:0.297112539536782,0.161616161616162)
--(axis cs:0.280073461891644,0.151515151515152)
--(axis cs:0.262830323436384,0.141414141414141)
--(axis cs:0.245383124171003,0.131313131313131)
--(axis cs:0.2277318640955,0.121212121212121)
--(axis cs:0.209876543209877,0.111111111111111)
--(axis cs:0.191817161514131,0.101010101010101)
--(axis cs:0.173553719008264,0.0909090909090909)
--(axis cs:0.155086215692276,0.0808080808080808)
--(axis cs:0.136414651566167,0.0707070707070707)
--(axis cs:0.117539026629936,0.0606060606060606)
--(axis cs:0.0984593408835833,0.0505050505050505)
--(axis cs:0.0791755943271095,0.0404040404040404)
--(axis cs:0.0596877869605142,0.0303030303030303)
--(axis cs:0.0399959187837976,0.0202020202020202)
--(axis cs:0.0200999897969595,0.0101010101010101)
--(axis cs:0,0)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100503781525921,0)
--(axis cs:0.14213381090374,0)
--(axis cs:0.174077655955698,0)
--(axis cs:0.201007563051842,0)
--(axis cs:0.224733287487747,0)
--(axis cs:0.246182981958665,0)
--(axis cs:0.265908011739155,0)
--(axis cs:0.284267621807481,0)
--(axis cs:0.301511344577764,0)
--(axis cs:0.317820863081864,0)
--(axis cs:0.333333333333333,0)
--(axis cs:0.348155311911396,0)
--(axis cs:0.362371537669739,0)
--(axis cs:0.376050716545178,0)
--(axis cs:0.389249472080761,0)
--(axis cs:0.402015126103685,0)
--(axis cs:0.414387707005374,0)
--(axis cs:0.426401432711221,0)
--(axis cs:0.438085827115181,0)
--(axis cs:0.449466574975495,0)
--(axis cs:0.460566186471838,0)
--(axis cs:0.471404520791032,0)
--(axis cs:0.481999203654148,0)
--(axis cs:0.492365963917331,0)
--(axis cs:0.502518907629606,0)
--(axis cs:0.512470743190538,0)
--(axis cs:0.522232967867094,0)
--(axis cs:0.53181602347831,0)
--(axis cs:0.541229427257326,0)
--(axis cs:0.55048188256318,0)
--(axis cs:0.559581373109678,0)
--(axis cs:0.568535243614961,0)
--(axis cs:0.577350269189626,0)
--(axis cs:0.586032715327688,0)
--(axis cs:0.594588390010563,0)
--(axis cs:0.603022689155527,0)
--(axis cs:0.611340636419152,0)
--(axis cs:0.619546918189723,0)
--(axis cs:0.627645914460848,0)
--(axis cs:0.635641726163728,0)
--(axis cs:0.643538199442282,0)
--(axis cs:0.65133894727893,0)
--(axis cs:0.659047368816107,0)
--(axis cs:0.666666666666667,0)
--(axis cs:0.674199862463242,0)
--(axis cs:0.681649810860727,0)
--(axis cs:0.689019212175883,0)
--(axis cs:0.696310623822791,0)
--(axis cs:0.703526470681448,0)
--(axis cs:0.710669054518701,0)
--(axis cs:0.717740562565274,0)
--(axis cs:0.724743075339479,0)
--(axis cs:0.731678573796948,0)
--(axis cs:0.738548945875996,0)
--(axis cs:0.74535599249993,0)
--(axis cs:0.752101433090355,0)
--(axis cs:0.758786910639328,0)
--(axis cs:0.765413996382733,0)
--(axis cs:0.771984194112545,0)
--(axis cs:0.778498944161523,0)
--(axis cs:0.784959627090219,0)
--(axis cs:0.791367567103066,0)
--(axis cs:0.797724035217466,0)
--(axis cs:0.80403025220737,0)
--(axis cs:0.810287391340663,0)
--(axis cs:0.816496580927726,0)
--(axis cs:0.822658906696862,0)
--(axis cs:0.828775414010748,0)
--(axis cs:0.834847109936722,0)
--(axis cs:0.840874965182522,0)
--(axis cs:0.846859915908007,0)
--(axis cs:0.852802865422442,0)
--(axis cs:0.858704685776046,0)
--(axis cs:0.864566219253764,0)
--(axis cs:0.870388279778489,0)
--(axis cs:0.876171654230361,0)
--(axis cs:0.881917103688197,0)
--(axis cs:0.887625364598595,0)
--(axis cs:0.893297149877799,0)
--(axis cs:0.898933149950989,0)
--(axis cs:0.904534033733291,0)
--(axis cs:0.910100449556437,0)
--(axis cs:0.915633026044735,0)
--(axis cs:0.921132372943677,0)
--(axis cs:0.926599081904282,0)
--(axis cs:0.932033727226042,0)
--(axis cs:0.937436866561092,0)
--(axis cs:0.942809041582063,0)
--(axis cs:0.94815077861588,0)
--(axis cs:0.953462589245592,0)
--(axis cs:0.958744970882205,0)
--(axis cs:0.963998407308295,0)
--(axis cs:0.96922336919512,0)
--(axis cs:0.974420314594759,0)
--(axis cs:0.979589689408764,0)
--(axis cs:0.984731927834662,0)
--(axis cs:0.98984745279158,0)
--(axis cs:0.994936676326182,0)
--(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.994936676326182,0.98989898989899)
--(axis cs:0.98984745279158,0.97979797979798)
--(axis cs:0.984731927834662,0.96969696969697)
--(axis cs:0.979589689408764,0.95959595959596)
--(axis cs:0.974420314594759,0.94949494949495)
--(axis cs:0.96922336919512,0.939393939393939)
--(axis cs:0.963998407308295,0.929292929292929)
--(axis cs:0.958744970882205,0.919191919191919)
--(axis cs:0.953462589245592,0.909090909090909)
--(axis cs:0.94815077861588,0.898989898989899)
--(axis cs:0.942809041582063,0.888888888888889)
--(axis cs:0.937436866561092,0.878787878787879)
--(axis cs:0.932033727226042,0.868686868686869)
--(axis cs:0.926599081904282,0.858585858585859)
--(axis cs:0.921132372943677,0.848484848484849)
--(axis cs:0.915633026044735,0.838383838383838)
--(axis cs:0.910100449556437,0.828282828282828)
--(axis cs:0.904534033733291,0.818181818181818)
--(axis cs:0.898933149950989,0.808080808080808)
--(axis cs:0.893297149877799,0.797979797979798)
--(axis cs:0.887625364598595,0.787878787878788)
--(axis cs:0.881917103688197,0.777777777777778)
--(axis cs:0.876171654230361,0.767676767676768)
--(axis cs:0.870388279778489,0.757575757575758)
--(axis cs:0.864566219253764,0.747474747474748)
--(axis cs:0.858704685776046,0.737373737373737)
--(axis cs:0.852802865422442,0.727272727272727)
--(axis cs:0.846859915908007,0.717171717171717)
--(axis cs:0.840874965182522,0.707070707070707)
--(axis cs:0.834847109936722,0.696969696969697)
--(axis cs:0.828775414010748,0.686868686868687)
--(axis cs:0.822658906696862,0.676767676767677)
--(axis cs:0.816496580927726,0.666666666666667)
--(axis cs:0.810287391340663,0.656565656565657)
--(axis cs:0.80403025220737,0.646464646464647)
--(axis cs:0.797724035217466,0.636363636363636)
--(axis cs:0.791367567103066,0.626262626262626)
--(axis cs:0.784959627090219,0.616161616161616)
--(axis cs:0.778498944161523,0.606060606060606)
--(axis cs:0.771984194112545,0.595959595959596)
--(axis cs:0.765413996382733,0.585858585858586)
--(axis cs:0.758786910639328,0.575757575757576)
--(axis cs:0.752101433090355,0.565656565656566)
--(axis cs:0.74535599249993,0.555555555555556)
--(axis cs:0.738548945875996,0.545454545454546)
--(axis cs:0.731678573796948,0.535353535353535)
--(axis cs:0.724743075339479,0.525252525252525)
--(axis cs:0.717740562565274,0.515151515151515)
--(axis cs:0.710669054518701,0.505050505050505)
--(axis cs:0.703526470681448,0.494949494949495)
--(axis cs:0.696310623822791,0.484848484848485)
--(axis cs:0.689019212175883,0.474747474747475)
--(axis cs:0.681649810860727,0.464646464646465)
--(axis cs:0.674199862463242,0.454545454545455)
--(axis cs:0.666666666666667,0.444444444444444)
--(axis cs:0.659047368816107,0.434343434343434)
--(axis cs:0.65133894727893,0.424242424242424)
--(axis cs:0.643538199442282,0.414141414141414)
--(axis cs:0.635641726163728,0.404040404040404)
--(axis cs:0.627645914460848,0.393939393939394)
--(axis cs:0.619546918189723,0.383838383838384)
--(axis cs:0.611340636419152,0.373737373737374)
--(axis cs:0.603022689155527,0.363636363636364)
--(axis cs:0.594588390010563,0.353535353535354)
--(axis cs:0.586032715327688,0.343434343434343)
--(axis cs:0.577350269189626,0.333333333333333)
--(axis cs:0.568535243614961,0.323232323232323)
--(axis cs:0.559581373109678,0.313131313131313)
--(axis cs:0.55048188256318,0.303030303030303)
--(axis cs:0.541229427257326,0.292929292929293)
--(axis cs:0.53181602347831,0.282828282828283)
--(axis cs:0.522232967867094,0.272727272727273)
--(axis cs:0.512470743190538,0.262626262626263)
--(axis cs:0.502518907629606,0.252525252525253)
--(axis cs:0.492365963917331,0.242424242424242)
--(axis cs:0.481999203654148,0.232323232323232)
--(axis cs:0.471404520791032,0.222222222222222)
--(axis cs:0.460566186471838,0.212121212121212)
--(axis cs:0.449466574975495,0.202020202020202)
--(axis cs:0.438085827115181,0.191919191919192)
--(axis cs:0.426401432711221,0.181818181818182)
--(axis cs:0.414387707005374,0.171717171717172)
--(axis cs:0.402015126103685,0.161616161616162)
--(axis cs:0.389249472080761,0.151515151515152)
--(axis cs:0.376050716545178,0.141414141414141)
--(axis cs:0.362371537669739,0.131313131313131)
--(axis cs:0.348155311911396,0.121212121212121)
--(axis cs:0.333333333333333,0.111111111111111)
--(axis cs:0.317820863081864,0.101010101010101)
--(axis cs:0.301511344577764,0.0909090909090909)
--(axis cs:0.284267621807481,0.0808080808080808)
--(axis cs:0.265908011739155,0.0707070707070707)
--(axis cs:0.246182981958665,0.0606060606060606)
--(axis cs:0.224733287487747,0.0505050505050505)
--(axis cs:0.201007563051842,0.0404040404040404)
--(axis cs:0.174077655955698,0.0303030303030303)
--(axis cs:0.14213381090374,0.0202020202020202)
--(axis cs:0.100503781525921,0.0101010101010101)
--(axis cs:0,0)
--cycle;

\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0101010101010101,0)
--(axis cs:0.0202020202020202,0)
--(axis cs:0.0303030303030303,0)
--(axis cs:0.0404040404040404,0)
--(axis cs:0.0505050505050505,0)
--(axis cs:0.0606060606060606,0)
--(axis cs:0.0707070707070707,0)
--(axis cs:0.0808080808080808,0)
--(axis cs:0.0909090909090909,0)
--(axis cs:0.101010101010101,0)
--(axis cs:0.111111111111111,0)
--(axis cs:0.121212121212121,0)
--(axis cs:0.131313131313131,0)
--(axis cs:0.141414141414141,0)
--(axis cs:0.151515151515152,0)
--(axis cs:0.161616161616162,0)
--(axis cs:0.171717171717172,0)
--(axis cs:0.181818181818182,0)
--(axis cs:0.191919191919192,0)
--(axis cs:0.202020202020202,0)
--(axis cs:0.212121212121212,0)
--(axis cs:0.222222222222222,0)
--(axis cs:0.232323232323232,0)
--(axis cs:0.242424242424242,0)
--(axis cs:0.252525252525253,0)
--(axis cs:0.262626262626263,0)
--(axis cs:0.272727272727273,0)
--(axis cs:0.282828282828283,0)
--(axis cs:0.292929292929293,0)
--(axis cs:0.303030303030303,0)
--(axis cs:0.313131313131313,0)
--(axis cs:0.323232323232323,0)
--(axis cs:0.333333333333333,0)
--(axis cs:0.343434343434343,0)
--(axis cs:0.353535353535354,0)
--(axis cs:0.363636363636364,0)
--(axis cs:0.373737373737374,0)
--(axis cs:0.383838383838384,0)
--(axis cs:0.393939393939394,0)
--(axis cs:0.404040404040404,0)
--(axis cs:0.414141414141414,0)
--(axis cs:0.424242424242424,0)
--(axis cs:0.434343434343434,0)
--(axis cs:0.444444444444444,0)
--(axis cs:0.454545454545455,0)
--(axis cs:0.464646464646465,0)
--(axis cs:0.474747474747475,0)
--(axis cs:0.484848484848485,0)
--(axis cs:0.494949494949495,0)
--(axis cs:0.505050505050505,0)
--(axis cs:0.515151515151515,0)
--(axis cs:0.525252525252525,0)
--(axis cs:0.535353535353535,0)
--(axis cs:0.545454545454546,0)
--(axis cs:0.555555555555556,0)
--(axis cs:0.565656565656566,0)
--(axis cs:0.575757575757576,0)
--(axis cs:0.585858585858586,0)
--(axis cs:0.595959595959596,0)
--(axis cs:0.606060606060606,0)
--(axis cs:0.616161616161616,0)
--(axis cs:0.626262626262626,0)
--(axis cs:0.636363636363636,0)
--(axis cs:0.646464646464647,0)
--(axis cs:0.656565656565657,0)
--(axis cs:0.666666666666667,0)
--(axis cs:0.676767676767677,0)
--(axis cs:0.686868686868687,0)
--(axis cs:0.696969696969697,0)
--(axis cs:0.707070707070707,0)
--(axis cs:0.717171717171717,0)
--(axis cs:0.727272727272727,0)
--(axis cs:0.737373737373737,0)
--(axis cs:0.747474747474748,0)
--(axis cs:0.757575757575758,0)
--(axis cs:0.767676767676768,0)
--(axis cs:0.777777777777778,0)
--(axis cs:0.787878787878788,0)
--(axis cs:0.797979797979798,0)
--(axis cs:0.808080808080808,0)
--(axis cs:0.818181818181818,0)
--(axis cs:0.828282828282828,0)
--(axis cs:0.838383838383838,0)
--(axis cs:0.848484848484849,0)
--(axis cs:0.858585858585859,0)
--(axis cs:0.868686868686869,0)
--(axis cs:0.878787878787879,0)
--(axis cs:0.888888888888889,0)
--(axis cs:0.898989898989899,0)
--(axis cs:0.909090909090909,0)
--(axis cs:0.919191919191919,0)
--(axis cs:0.929292929292929,0)
--(axis cs:0.939393939393939,0)
--(axis cs:0.94949494949495,0)
--(axis cs:0.95959595959596,0)
--(axis cs:0.96969696969697,0)
--(axis cs:0.97979797979798,0)
--(axis cs:0.98989898989899,0)
--(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.98989898989899,0.98989898989899)
--(axis cs:0.97979797979798,0.97979797979798)
--(axis cs:0.96969696969697,0.96969696969697)
--(axis cs:0.95959595959596,0.95959595959596)
--(axis cs:0.94949494949495,0.94949494949495)
--(axis cs:0.939393939393939,0.939393939393939)
--(axis cs:0.929292929292929,0.929292929292929)
--(axis cs:0.919191919191919,0.919191919191919)
--(axis cs:0.909090909090909,0.909090909090909)
--(axis cs:0.898989898989899,0.898989898989899)
--(axis cs:0.888888888888889,0.888888888888889)
--(axis cs:0.878787878787879,0.878787878787879)
--(axis cs:0.868686868686869,0.868686868686869)
--(axis cs:0.858585858585859,0.858585858585859)
--(axis cs:0.848484848484849,0.848484848484849)
--(axis cs:0.838383838383838,0.838383838383838)
--(axis cs:0.828282828282828,0.828282828282828)
--(axis cs:0.818181818181818,0.818181818181818)
--(axis cs:0.808080808080808,0.808080808080808)
--(axis cs:0.797979797979798,0.797979797979798)
--(axis cs:0.787878787878788,0.787878787878788)
--(axis cs:0.777777777777778,0.777777777777778)
--(axis cs:0.767676767676768,0.767676767676768)
--(axis cs:0.757575757575758,0.757575757575758)
--(axis cs:0.747474747474748,0.747474747474748)
--(axis cs:0.737373737373737,0.737373737373737)
--(axis cs:0.727272727272727,0.727272727272727)
--(axis cs:0.717171717171717,0.717171717171717)
--(axis cs:0.707070707070707,0.707070707070707)
--(axis cs:0.696969696969697,0.696969696969697)
--(axis cs:0.686868686868687,0.686868686868687)
--(axis cs:0.676767676767677,0.676767676767677)
--(axis cs:0.666666666666667,0.666666666666667)
--(axis cs:0.656565656565657,0.656565656565657)
--(axis cs:0.646464646464647,0.646464646464647)
--(axis cs:0.636363636363636,0.636363636363636)
--(axis cs:0.626262626262626,0.626262626262626)
--(axis cs:0.616161616161616,0.616161616161616)
--(axis cs:0.606060606060606,0.606060606060606)
--(axis cs:0.595959595959596,0.595959595959596)
--(axis cs:0.585858585858586,0.585858585858586)
--(axis cs:0.575757575757576,0.575757575757576)
--(axis cs:0.565656565656566,0.565656565656566)
--(axis cs:0.555555555555556,0.555555555555556)
--(axis cs:0.545454545454546,0.545454545454546)
--(axis cs:0.535353535353535,0.535353535353535)
--(axis cs:0.525252525252525,0.525252525252525)
--(axis cs:0.515151515151515,0.515151515151515)
--(axis cs:0.505050505050505,0.505050505050505)
--(axis cs:0.494949494949495,0.494949494949495)
--(axis cs:0.484848484848485,0.484848484848485)
--(axis cs:0.474747474747475,0.474747474747475)
--(axis cs:0.464646464646465,0.464646464646465)
--(axis cs:0.454545454545455,0.454545454545455)
--(axis cs:0.444444444444444,0.444444444444444)
--(axis cs:0.434343434343434,0.434343434343434)
--(axis cs:0.424242424242424,0.424242424242424)
--(axis cs:0.414141414141414,0.414141414141414)
--(axis cs:0.404040404040404,0.404040404040404)
--(axis cs:0.393939393939394,0.393939393939394)
--(axis cs:0.383838383838384,0.383838383838384)
--(axis cs:0.373737373737374,0.373737373737374)
--(axis cs:0.363636363636364,0.363636363636364)
--(axis cs:0.353535353535354,0.353535353535354)
--(axis cs:0.343434343434343,0.343434343434343)
--(axis cs:0.333333333333333,0.333333333333333)
--(axis cs:0.323232323232323,0.323232323232323)
--(axis cs:0.313131313131313,0.313131313131313)
--(axis cs:0.303030303030303,0.303030303030303)
--(axis cs:0.292929292929293,0.292929292929293)
--(axis cs:0.282828282828283,0.282828282828283)
--(axis cs:0.272727272727273,0.272727272727273)
--(axis cs:0.262626262626263,0.262626262626263)
--(axis cs:0.252525252525253,0.252525252525253)
--(axis cs:0.242424242424242,0.242424242424242)
--(axis cs:0.232323232323232,0.232323232323232)
--(axis cs:0.222222222222222,0.222222222222222)
--(axis cs:0.212121212121212,0.212121212121212)
--(axis cs:0.202020202020202,0.202020202020202)
--(axis cs:0.191919191919192,0.191919191919192)
--(axis cs:0.181818181818182,0.181818181818182)
--(axis cs:0.171717171717172,0.171717171717172)
--(axis cs:0.161616161616162,0.161616161616162)
--(axis cs:0.151515151515152,0.151515151515152)
--(axis cs:0.141414141414141,0.141414141414141)
--(axis cs:0.131313131313131,0.131313131313131)
--(axis cs:0.121212121212121,0.121212121212121)
--(axis cs:0.111111111111111,0.111111111111111)
--(axis cs:0.101010101010101,0.101010101010101)
--(axis cs:0.0909090909090909,0.0909090909090909)
--(axis cs:0.0808080808080808,0.0808080808080808)
--(axis cs:0.0707070707070707,0.0707070707070707)
--(axis cs:0.0606060606060606,0.0606060606060606)
--(axis cs:0.0505050505050505,0.0505050505050505)
--(axis cs:0.0404040404040404,0.0404040404040404)
--(axis cs:0.0303030303030303,0.0303030303030303)
--(axis cs:0.0202020202020202,0.0202020202020202)
--(axis cs:0.0101010101010101,0.0101010101010101)
--(axis cs:0,0)
--cycle;

\addplot [ultra thick, steelblue31119180]
table {%
0 0
0.141774432804224 0.0101010101010101
0.199989796699226 0.0202020202020202
0.244310840857532 0.0303030303030303
0.281381581357255 0.0404040404040404
0.313782314485032 0.0505050505050505
0.342839651484387 0.0606060606060606
0.36934354138954 0.0707070707070707
0.393809872517534 0.0808080808080808
0.416597790450531 0.0909090909090909
0.437969361387451 0.101010101010101
0.458122847290851 0.111111111111111
0.477212598424958 0.121212121212121
0.495361609504615 0.131313131313131
0.512669799614122 0.141414141414141
0.529219672623424 0.151515151515152
0.545080305585133 0.161616161616162
0.560310232256916 0.171717171717172
0.574959574576069 0.181818181818182
0.589071648962559 0.191919191919192
0.602684197582881 0.202020202020202
0.615830346451563 0.212121212121212
0.628539361054709 0.222222222222222
0.640837249517653 0.232323232323232
0.652747249349637 0.242424242424242
0.664290224139692 0.252525252525253
0.675484989789919 0.262626262626263
0.686348585024614 0.272727272727273
0.696896497400418 0.282828282828283
0.707142853462107 0.292929292929293
0.71710057976965 0.303030303030303
0.726781540078782 0.313131313131313
0.736196652860145 0.323232323232323
0.74535599249993 0.333333333333333
0.754268876872504 0.343434343434343
0.762943943465927 0.353535353535354
0.77138921583987 0.363636363636364
0.77961216187707 0.373737373737374
0.787619745035068 0.383838383838384
0.795418469600405 0.393939393939394
0.803014420781891 0.404040404040404
0.810413300344817 0.414141414141414
0.817620458377699 0.424242424242424
0.824640921692357 0.434343434343434
0.831479419283098 0.444444444444444
0.838140405208444 0.454545454545455
0.844628079206742 0.464646464646465
0.850946405313428 0.474747474747475
0.857099128710967 0.484848484848485
0.863089791011474 0.494949494949495
0.86892174414572 0.505050505050505
0.874598163009807 0.515151515151515
0.880122057001696 0.525252525252525
0.885496280563358 0.535353535353535
0.890723542830247 0.545454545454546
0.895806416477617 0.555555555555556
0.900747345842746 0.565656565656566
0.905548654392966 0.575757575757576
0.91021255160152 0.585858585858586
0.914741139286338 0.595959595959596
0.919136417460794 0.606060606060606
0.923400289740228 0.616161616161616
0.927534568343353 0.626262626262626
0.9315409787236 0.636363636363636
0.935421163861836 0.646464646464647
0.939176688248714 0.656565656565657
0.942809041582063 0.666666666666667
0.946319642202271 0.676767676767677
0.949709840286316 0.686868686868687
0.952980920819175 0.696969696969697
0.956134106359534 0.707070707070707
0.959170559615132 0.717171717171717
0.962091385841669 0.727272727272727
0.964897635077919 0.737373737373737
0.967590304228529 0.747474747474748
0.970170339004977 0.757575757575758
0.9726386357342 0.767676767676768
0.974996043043569 0.777777777777778
0.977243363430127 0.787878787878788
0.979381354721294 0.797979797979798
0.981410731433626 0.808080808080808
0.983332166035633 0.818181818181818
0.98514629012013 0.828282828282828
0.986853695491109 0.838383838383838
0.988454935169702 0.848484848484849
0.989950524323363 0.858585858585859
0.991340941122044 0.868686868686869
0.9926266275248 0.878787878787879
0.993807989999907 0.888888888888889
0.994885400181312 0.898989898989899
0.995859195463938 0.909090909090909
0.996729679540102 0.919191919191919
0.997497122879071 0.929292929292929
0.998161763151552 0.939393939393939
0.998723805600669 0.94949494949495
0.99918342336081 0.95959595959596
0.999540757725493 0.96969696969697
0.999795918365222 0.97979797979798
0.999948983496128 0.98989898989899
1 1
};
\addlegendentry{\Large MaxNash}
\addplot [dashed,ultra thick, darkorange25512714]
table {%
0 0
0.0200999897969595 0.0101010101010101
0.0399959187837976 0.0202020202020202
0.0596877869605142 0.0303030303030303
0.0791755943271095 0.0404040404040404
0.0984593408835833 0.0505050505050505
0.117539026629936 0.0606060606060606
0.136414651566167 0.0707070707070707
0.155086215692276 0.0808080808080808
0.173553719008264 0.0909090909090909
0.191817161514131 0.101010101010101
0.209876543209877 0.111111111111111
0.2277318640955 0.121212121212121
0.245383124171003 0.131313131313131
0.262830323436384 0.141414141414141
0.280073461891644 0.151515151515152
0.297112539536782 0.161616161616162
0.313947556371799 0.171717171717172
0.330578512396694 0.181818181818182
0.347005407611468 0.191919191919192
0.363228242016121 0.202020202020202
0.379247015610652 0.212121212121212
0.395061728395062 0.222222222222222
0.41067238036935 0.232323232323232
0.426078971533517 0.242424242424242
0.441281501887562 0.252525252525253
0.456279971431487 0.262626262626263
0.471074380165289 0.272727272727273
0.485664728088971 0.282828282828283
0.50005101520253 0.292929292929293
0.514233241505969 0.303030303030303
0.528211406999286 0.313131313131313
0.541985511682481 0.323232323232323
0.555555555555556 0.333333333333333
0.568921538618508 0.343434343434343
0.58208346087134 0.353535353535354
0.59504132231405 0.363636363636364
0.607795122946638 0.373737373737374
0.620344862769105 0.383838383838384
0.632690541781451 0.393939393939394
0.644832159983675 0.404040404040404
0.656769717375778 0.414141414141414
0.668503213957759 0.424242424242424
0.68003264972962 0.434343434343434
0.691358024691358 0.444444444444444
0.702479338842975 0.454545454545455
0.713396592184471 0.464646464646465
0.724109784715845 0.474747474747475
0.734618916437098 0.484848484848485
0.74492398734823 0.494949494949495
0.75502499744924 0.505050505050505
0.764921946740129 0.515151515151515
0.774614835220896 0.525252525252525
0.784103662891542 0.535353535353535
0.793388429752066 0.545454545454546
0.802469135802469 0.555555555555556
0.811345781042751 0.565656565656566
0.820018365472911 0.575757575757576
0.82848688909295 0.585858585858586
0.836751351902867 0.595959595959596
0.844811753902663 0.606060606060606
0.852668095092338 0.616161616161616
0.860320375471891 0.626262626262626
0.867768595041322 0.636363636363636
0.875012753800633 0.646464646464647
0.882052851749821 0.656565656565657
0.888888888888889 0.666666666666667
0.895520865217835 0.676767676767677
0.90194878073666 0.686868686868687
0.908172635445363 0.696969696969697
0.914192429343945 0.707070707070707
0.920008162432405 0.717171717171717
0.925619834710744 0.727272727272727
0.931027446178961 0.737373737373737
0.936230996837058 0.747474747474748
0.941230486685032 0.757575757575758
0.946025915722885 0.767676767676768
0.950617283950617 0.777777777777778
0.955004591368228 0.787878787878788
0.959187837975717 0.797979797979798
0.963167023773084 0.808080808080808
0.96694214876033 0.818181818181818
0.970513212937456 0.828282828282828
0.973880216304459 0.838383838383838
0.977043158861341 0.848484848484849
0.980002040608101 0.858585858585859
0.98275686154474 0.868686868686869
0.985307621671258 0.878787878787879
0.987654320987654 0.888888888888889
0.989796959493929 0.898989898989899
0.991735537190083 0.909090909090909
0.993470054076115 0.919191919191919
0.995000510152025 0.929292929292929
0.996326905417815 0.939393939393939
0.997449239873482 0.94949494949495
0.998367513519029 0.95959595959596
0.999081726354454 0.96969696969697
0.999591878379757 0.97979797979798
0.999897969594939 0.98989898989899
1 1
};
\addlegendentry{\Large MaxSum}
\addplot [dashdotted, ultra thick, forestgreen4416044]
table {%
0 0
0.100503781525921 0.0101010101010101
0.14213381090374 0.0202020202020202
0.174077655955698 0.0303030303030303
0.201007563051842 0.0404040404040404
0.224733287487747 0.0505050505050505
0.246182981958665 0.0606060606060606
0.265908011739155 0.0707070707070707
0.284267621807481 0.0808080808080808
0.301511344577764 0.0909090909090909
0.317820863081864 0.101010101010101
0.333333333333333 0.111111111111111
0.348155311911396 0.121212121212121
0.362371537669739 0.131313131313131
0.376050716545178 0.141414141414141
0.389249472080761 0.151515151515152
0.402015126103685 0.161616161616162
0.414387707005374 0.171717171717172
0.426401432711221 0.181818181818182
0.438085827115181 0.191919191919192
0.449466574975495 0.202020202020202
0.460566186471838 0.212121212121212
0.471404520791032 0.222222222222222
0.481999203654148 0.232323232323232
0.492365963917331 0.242424242424242
0.502518907629606 0.252525252525253
0.512470743190538 0.262626262626263
0.522232967867094 0.272727272727273
0.53181602347831 0.282828282828283
0.541229427257326 0.292929292929293
0.55048188256318 0.303030303030303
0.559581373109678 0.313131313131313
0.568535243614961 0.323232323232323
0.577350269189626 0.333333333333333
0.586032715327688 0.343434343434343
0.594588390010563 0.353535353535354
0.603022689155527 0.363636363636364
0.611340636419152 0.373737373737374
0.619546918189723 0.383838383838384
0.627645914460848 0.393939393939394
0.635641726163728 0.404040404040404
0.643538199442282 0.414141414141414
0.65133894727893 0.424242424242424
0.659047368816107 0.434343434343434
0.666666666666667 0.444444444444444
0.674199862463242 0.454545454545455
0.681649810860727 0.464646464646465
0.689019212175883 0.474747474747475
0.696310623822791 0.484848484848485
0.703526470681448 0.494949494949495
0.710669054518701 0.505050505050505
0.717740562565274 0.515151515151515
0.724743075339479 0.525252525252525
0.731678573796948 0.535353535353535
0.738548945875996 0.545454545454546
0.74535599249993 0.555555555555556
0.752101433090355 0.565656565656566
0.758786910639328 0.575757575757576
0.765413996382733 0.585858585858586
0.771984194112545 0.595959595959596
0.778498944161523 0.606060606060606
0.784959627090219 0.616161616161616
0.791367567103066 0.626262626262626
0.797724035217466 0.636363636363636
0.80403025220737 0.646464646464647
0.810287391340663 0.656565656565657
0.816496580927726 0.666666666666667
0.822658906696862 0.676767676767677
0.828775414010748 0.686868686868687
0.834847109936722 0.696969696969697
0.840874965182522 0.707070707070707
0.846859915908007 0.717171717171717
0.852802865422442 0.727272727272727
0.858704685776046 0.737373737373737
0.864566219253764 0.747474747474748
0.870388279778489 0.757575757575758
0.876171654230361 0.767676767676768
0.881917103688197 0.777777777777778
0.887625364598595 0.787878787878788
0.893297149877799 0.797979797979798
0.898933149950989 0.808080808080808
0.904534033733291 0.818181818181818
0.910100449556437 0.828282828282828
0.915633026044735 0.838383838383838
0.921132372943677 0.848484848484849
0.926599081904282 0.858585858585859
0.932033727226042 0.868686868686869
0.937436866561092 0.878787878787879
0.942809041582063 0.888888888888889
0.94815077861588 0.898989898989899
0.953462589245592 0.909090909090909
0.958744970882205 0.919191919191919
0.963998407308295 0.929292929292929
0.96922336919512 0.939393939393939
0.974420314594759 0.94949494949495
0.979589689408764 0.95959595959596
0.984731927834662 0.96969696969697
0.98984745279158 0.97979797979798
0.994936676326182 0.98989898989899
1 1
};
\addlegendentry{\Large 2-MaxPolar}
\addplot [dotted, ultra thick, crimson2143940]
table {%
0 0
0.0101010101010101 0.0101010101010101
0.0202020202020202 0.0202020202020202
0.0303030303030303 0.0303030303030303
0.0404040404040404 0.0404040404040404
0.0505050505050505 0.0505050505050505
0.0606060606060606 0.0606060606060606
0.0707070707070707 0.0707070707070707
0.0808080808080808 0.0808080808080808
0.0909090909090909 0.0909090909090909
0.101010101010101 0.101010101010101
0.111111111111111 0.111111111111111
0.121212121212121 0.121212121212121
0.131313131313131 0.131313131313131
0.141414141414141 0.141414141414141
0.151515151515152 0.151515151515152
0.161616161616162 0.161616161616162
0.171717171717172 0.171717171717172
0.181818181818182 0.181818181818182
0.191919191919192 0.191919191919192
0.202020202020202 0.202020202020202
0.212121212121212 0.212121212121212
0.222222222222222 0.222222222222222
0.232323232323232 0.232323232323232
0.242424242424242 0.242424242424242
0.252525252525253 0.252525252525253
0.262626262626263 0.262626262626263
0.272727272727273 0.272727272727273
0.282828282828283 0.282828282828283
0.292929292929293 0.292929292929293
0.303030303030303 0.303030303030303
0.313131313131313 0.313131313131313
0.323232323232323 0.323232323232323
0.333333333333333 0.333333333333333
0.343434343434343 0.343434343434343
0.353535353535354 0.353535353535354
0.363636363636364 0.363636363636364
0.373737373737374 0.373737373737374
0.383838383838384 0.383838383838384
0.393939393939394 0.393939393939394
0.404040404040404 0.404040404040404
0.414141414141414 0.414141414141414
0.424242424242424 0.424242424242424
0.434343434343434 0.434343434343434
0.444444444444444 0.444444444444444
0.454545454545455 0.454545454545455
0.464646464646465 0.464646464646465
0.474747474747475 0.474747474747475
0.484848484848485 0.484848484848485
0.494949494949495 0.494949494949495
0.505050505050505 0.505050505050505
0.515151515151515 0.515151515151515
0.525252525252525 0.525252525252525
0.535353535353535 0.535353535353535
0.545454545454546 0.545454545454546
0.555555555555556 0.555555555555556
0.565656565656566 0.565656565656566
0.575757575757576 0.575757575757576
0.585858585858586 0.585858585858586
0.595959595959596 0.595959595959596
0.606060606060606 0.606060606060606
0.616161616161616 0.616161616161616
0.626262626262626 0.626262626262626
0.636363636363636 0.636363636363636
0.646464646464647 0.646464646464647
0.656565656565657 0.656565656565657
0.666666666666667 0.666666666666667
0.676767676767677 0.676767676767677
0.686868686868687 0.686868686868687
0.696969696969697 0.696969696969697
0.707070707070707 0.707070707070707
0.717171717171717 0.717171717171717
0.727272727272727 0.727272727272727
0.737373737373737 0.737373737373737
0.747474747474748 0.747474747474748
0.757575757575758 0.757575757575758
0.767676767676768 0.767676767676768
0.777777777777778 0.777777777777778
0.787878787878788 0.787878787878788
0.797979797979798 0.797979797979798
0.808080808080808 0.808080808080808
0.818181818181818 0.818181818181818
0.828282828282828 0.828282828282828
0.838383838383838 0.838383838383838
0.848484848484849 0.848484848484849
0.858585858585859 0.858585858585859
0.868686868686869 0.868686868686869
0.878787878787879 0.878787878787879
0.888888888888889 0.888888888888889
0.898989898989899 0.898989898989899
0.909090909090909 0.909090909090909
0.919191919191919 0.919191919191919
0.929292929292929 0.929292929292929
0.939393939393939 0.939393939393939
0.94949494949495 0.94949494949495
0.95959595959596 0.95959595959596
0.96969696969697 0.96969696969697
0.97979797979798 0.97979797979798
0.98989898989899 0.98989898989899
1 1
};
\addlegendentry{\Large MaxSwap}
\end{axis}

\end{tikzpicture}

